FoVA-Depth: Field-of-View Agnostic Depth Estimation for Cross-Dataset Generalization

Wide field-of-view (FoV) cameras efficiently capture large portions of the scene, which makes them attractive in multiple domains, such as automotive and robotics. For such applications, estimating depth from multiple images is a critical task, and therefore, a large amount of ground truth (GT) data is available. Unfortunately, most of the GT data is for pinhole cameras, making it impossible to properly train depth estimation models for large-FoV cameras. We propose the first method to train a stereo depth estimation model on the widely available pinhole data, and to generalize it to data captured with larger FoVs. Our intuition is simple: We warp the training data to a canonical, large-FoV representation and augment it to allow a single network to reason about diverse types of distortions that otherwise would prevent generalization. We show strong generalization ability of our approach on both indoor and outdoor datasets, which was not possible with previous methods.

==> figures/results_kitti/result_kitti.tex <==
%!TEX root = main.tex


\setlength{\hgap}{5pt}
\setlength{\vgap}{5pt}
\setlength{\offset}{5pt}

\setlength{\lt}{2pt}

\newlength{\tgtheight}
\setlength{\tgtheight}{52pt}
\setlength{\newresgap}{15pt}


\definecolor{epi1}{RGB}{233,116,81}
\definecolor{epi2}{RGB}{30,175,30}
\definecolor{epi3}{RGB}{0,128,128}

\tikzstyle{detail}=[
    draw=epi1,
    line width = 0.5\lt
    ]

\newlength{\fw}
\settowidth{\fw}{\includegraphics[height=\tgtheight]{figures/results_kitti/00360_mode_00.png}}
\newlength{\fh}
\settoheight{\fh}{\includegraphics[height=\tgtheight]{figures/results_kitti/00360_mode_00.png}}

\usetikzlibrary{arrows}
\begin{tikzpicture} [inner sep = 0pt, outer sep = 0pt,font=\fontsize{8}{8}\selectfont]
    
    \node(input)[]{\includegraphics[height=\tgtheight]{figures/results_kitti/00360_ref.jpg}};
    \node(mod)[right=\hgap of input,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/00360_mode_00.png}};

    \node(erp2)[right=\hgap of mod,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/00360_erp2_00.png}};
    \coordinate(A) at ($(erp2.south west)+(0.2\fw,.1\fh)$);
    \coordinate(B) at ($(erp2.south west)+(0.5\fw,.1\fh)$);
    \coordinate(C) at ($(erp2.south west)+(0.5\fw,.3\fh)$);
    \coordinate(D) at ($(erp2.south west)+(0.2\fw,.3\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;

    \node(erp3)[right=\hgap of erp2,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/00360_erp3_00.png}};
    \coordinate(A) at ($(erp3.south west)+(0.2\fw,.1\fh)$);
    \coordinate(B) at ($(erp3.south west)+(0.5\fw,.1\fh)$);
    \coordinate(C) at ($(erp3.south west)+(0.5\fw,.3\fh)$);
    \coordinate(D) at ($(erp3.south west)+(0.2\fw,.3\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;
    
    \node(cub2)[right=\hgap of erp3,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/00360_cube2_00.png}};
    \coordinate(A) at ($(cub2.south west)+(0.2\fw,.1\fh)$);
    \coordinate(B) at ($(cub2.south west)+(0.5\fw,.1\fh)$);
    \coordinate(C) at ($(cub2.south west)+(0.5\fw,.3\fh)$);
    \coordinate(D) at ($(cub2.south west)+(0.2\fw,.3\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;

    \node(cub3)[right=\hgap of cub2,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/00360_cube3_00.png}};
    \coordinate(A) at ($(cub3.south west)+(0.2\fw,.1\fh)$);
    \coordinate(B) at ($(cub3.south west)+(0.5\fw,.1\fh)$);
    \coordinate(C) at ($(cub3.south west)+(0.5\fw,.3\fh)$);
    \coordinate(D) at ($(cub3.south west)+(0.2\fw,.3\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;
    
    
    
    \node(input)[below=\vgap of input]{\includegraphics[height=\tgtheight]{figures/results_kitti/02960_ref.jpg}};
    \node(mod)[right=\hgap of input,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/02960_mode_00.png}};
    \node(erp2)[right=\hgap of mod,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/02960_erp2_00.png}};
    \coordinate(A) at ($(erp2.south west)+(0.1\fw,.85\fh)$);
    \coordinate(B) at ($(erp2.south west)+(0.4\fw,.85\fh)$);
    \coordinate(C) at ($(erp2.south west)+(0.4\fw,.45\fh)$);
    \coordinate(D) at ($(erp2.south west)+(0.1\fw,.45\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;

    \node(erp3)[right=\hgap of erp2,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/02960_erp3_00.png}};
    \coordinate(A) at ($(erp3.south west)+(0.1\fw,.85\fh)$);
    \coordinate(B) at ($(erp3.south west)+(0.4\fw,.85\fh)$);
    \coordinate(C) at ($(erp3.south west)+(0.4\fw,.45\fh)$);
    \coordinate(D) at ($(erp3.south west)+(0.1\fw,.45\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;

    \node(cub2)[right=\hgap of erp3,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/02960_cube2_00.png}};
    \coordinate(A) at ($(cub2.south west)+(0.1\fw,.85\fh)$);
    \coordinate(B) at ($(cub2.south west)+(0.4\fw,.85\fh)$);
    \coordinate(C) at ($(cub2.south west)+(0.4\fw,.45\fh)$);
    \coordinate(D) at ($(cub2.south west)+(0.1\fw,.45\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;
    \node(cub3)[right=\hgap of cub2,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/02960_cube3_00.png}};
    \coordinate(A) at ($(cub3.south west)+(0.1\fw,.85\fh)$);
    \coordinate(B) at ($(cub3.south west)+(0.4\fw,.85\fh)$);
    \coordinate(C) at ($(cub3.south west)+(0.4\fw,.45\fh)$);
    \coordinate(D) at ($(cub3.south west)+(0.1\fw,.45\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;

    


    \node(input)[below=\vgap of input]{\includegraphics[height=\tgtheight]{figures/results_kitti/04860_ref.jpg}};
    \node(mod)[right=\hgap of input,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/04860_mode_00.png}};
    \node(erp2)[right=\hgap of mod,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/04860_erp2_00.png}};
    \coordinate(A) at ($(erp2.south west)+(0.3\fw,.9\fh)$);
    \coordinate(B) at ($(erp2.south west)+(0.4\fw,.9\fh)$);
    \coordinate(C) at ($(erp2.south west)+(0.4\fw,.45\fh)$);
    \coordinate(D) at ($(erp2.south west)+(0.3\fw,.45\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;

    \node(erp3)[right=\hgap of erp2,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/04860_erp3_00.png}};
    \coordinate(A) at ($(erp3.south west)+(0.3\fw,.9\fh)$);
    \coordinate(B) at ($(erp3.south west)+(0.4\fw,.9\fh)$);
    \coordinate(C) at ($(erp3.south west)+(0.4\fw,.45\fh)$);
    \coordinate(D) at ($(erp3.south west)+(0.3\fw,.45\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;

    \node(cub2)[right=\hgap of erp3,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/04860_cube2_00.png}};
    \coordinate(A) at ($(cub2.south west)+(0.575\fw,.45\fh)$);
    \coordinate(B) at ($(cub2.south west)+(0.75\fw,.45\fh)$);
    \coordinate(C) at ($(cub2.south west)+(0.75\fw,.25\fh)$);
    \coordinate(D) at ($(cub2.south west)+(0.575\fw,.25\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;
    \node(cub3)[right=\hgap of cub2,draw]{\includegraphics[height=\tgtheight,trim={0 0 0 0},clip]{figures/results_kitti/04860_cube3_00.png}};
    \coordinate(A) at ($(cub3.south west)+(0.575\fw,.45\fh)$);
    \coordinate(B) at ($(cub3.south west)+(0.75\fw,.45\fh)$);
    \coordinate(C) at ($(cub3.south west)+(0.75\fw,.25\fh)$);
    \coordinate(D) at ($(cub3.south west)+(0.575\fw,.25\fh)$);
    \draw[style=detail] (A) -- (B) -- (C) -- (D) -- cycle;


    
    \node(gt_lbl)[below = \vgap of input, anchor=north]{Reference\strut};
    \node(mod_lbl)[below = \vgap of mod, anchor=north]{MODE~\cite{Li_Jin2022MODE}\strut};
    \node(erp2_lbl)[below = \vgap of erp2, anchor=north]{Two Views\strut};
    \node(erp3_lbl)[below = \vgap of erp3, anchor=north]{Three Views\strut};
    \coordinate(erps_beg) at ($(erp2_lbl.south west)+(0,-\vgap)$);
    \coordinate(erps_end) at ($(erp3_lbl.south east)+(0,-\vgap)$);
    \draw[line width=1pt,round cap-round cap](erps_beg)--(erps_end);
    \node(erp_lbl)[fill=white,inner sep = 1pt]at ($(erps_beg)!0.5!(erps_end)$){Ours with ERP};

    \node(cub2_lbl)[below = \vgap of cub2, anchor=north]{Two Views\strut};
    \node(cub3_lbl)[below = \vgap of cub3, anchor=north]{Three Views\strut};
    \coordinate(cubs_beg) at ($(cub2_lbl.south west)+(0,-\vgap)$);
    \coordinate(cubs_end) at ($(cub3_lbl.south east)+(0,-\vgap)$);
    \draw[line width=1pt,round cap-round cap](cubs_beg)--(cubs_end);
    \node(cubs_lbl)[fill=white,inner sep = 1pt]at ($(cubs_beg)!0.5!(cubs_end)$){Ours with Cubemap};

\end{tikzpicture}



==> figures/results_matterport/result_matterport.tex <==
%!TEX root = main.tex

\newlength{\hgap}
\setlength{\hgap}{5pt}
\newlength{\vgap}
\setlength{\vgap}{5pt}
\newlength{\offset}
\setlength{\offset}{5pt}

\newlength{\lt}
\setlength{\lt}{1pt}

\newlength{\tgtwidth}
\setlength{\tgtwidth}{0.19\textwidth}
\newlength{\newresgap}
\setlength{\newresgap}{15pt}

\tikzstyle{res}=[
draw,
anchor=west,
line width = \lt
]


\begin{tikzpicture} [inner sep = 0pt, outer sep = 0pt,font=\fontsize{8}{8}\selectfont]
    \node(input_1)[draw = black, line width = \lt]
        {\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_00700/image1.jpg}};
    \node(input_2)[
        above right = \offset and \offset of input_1,
        anchor = north east,
        draw = black,
        line width = \lt]{\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_00700/image0.jpg}};
    \coordinate(mid_of_inputs) at ($(input_2.north east)!0.5!(input_2.north east |- input_1.south east)$);
    \node(depth_mod)[right = \hgap of mid_of_inputs, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_00700/pred_depth.png}};
    \node(depth_360)[right = \hgap of depth_mod, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/my360mvsnet_resnet_no_rotation/sample_00700/pred_depth.png}};
    \node(depth_erp)[right = \hgap of depth_360, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_erp/sample_00700/pred_depth.png}};
    \node(depth_cbm)[right = \hgap of depth_erp, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_cube/sample_00700/pred_depth.png}};
    
    \coordinate(mid_of_inputs) at ($(input_1.south west)!0.5!(input_1.south west -| input_2.south east)$);
    \node(gt)[below = \vgap of mid_of_inputs, style=res, anchor=north]{\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_00700/gt_depth0.png}};
    \node(err_mod)[style=res, anchor=center] at (gt-|depth_mod){\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_00700/err_refined.jpg}};
    \node(err_360)[right = \hgap of err_mod, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/my360mvsnet_resnet_no_rotation/sample_00700/err_refined.jpg}};
    \node(err_erp)[right = \hgap of err_360, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_erp/sample_00700/err_refined.jpg}};
    \node(err_cbm)[right = \hgap of err_erp, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_cube/sample_00700/err_refined.jpg}};

    \coordinate(new_row) at (input_1.south west|-gt.south west);
    \node(input_1)[style=res,anchor=north west] at ($(new_row)-(0,\newresgap)$)
        {\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01000/image1.jpg}};
    \node(input_2)[
        above right = \offset and \offset of input_1,
        anchor = north east,
        draw = black,
        line width = \lt]{\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01000/image0.jpg}};
    \coordinate(mid_of_inputs) at ($(input_2.north east)!0.5!(input_2.north east |- input_1.south east)$);
    \node(depth_mod)[right = \hgap of mid_of_inputs, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01000/pred_depth.png}};
    \node(depth_360)[right = \hgap of depth_mod, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/my360mvsnet_resnet_no_rotation/sample_01000/pred_depth.png}};
    \node(depth_erp)[right = \hgap of depth_360, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_erp/sample_01000/pred_depth.png}};
    \node(depth_cbm)[right = \hgap of depth_erp, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_cube/sample_01000/pred_depth.png}};
    
    \coordinate(mid_of_inputs) at ($(input_1.south west)!0.5!(input_1.south west -| input_2.south east)$);
    \node(gt)[below = \vgap of mid_of_inputs, style=res, anchor=north]{\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01000/gt_depth0.png}};
    \node(err_mod)[style=res, anchor=center] at (gt-|depth_mod){\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01000/err_refined.jpg}};
    \node(err_360)[right = \hgap of err_mod, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/my360mvsnet_resnet_no_rotation/sample_01000/err_refined.jpg}};
    \node(err_erp)[right = \hgap of err_360, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_erp/sample_01000/err_refined.jpg}};
    \node(err_cbm)[right = \hgap of err_erp, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_cube/sample_01000/err_refined.jpg}};
    
    \coordinate(new_row) at (input_1.south west|-gt.south west);
    \node(input_1)[style=res,anchor=north west] at ($(new_row)-(0,\newresgap)$)
        {\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01720/image1.jpg}};
    \node(input_2)[
        above right = \offset and \offset of input_1,
        anchor = north east,
        draw = black,
        line width = \lt]{\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01720/image0.jpg}};
    \coordinate(mid_of_inputs) at ($(input_2.north east)!0.5!(input_2.north east |- input_1.south east)$);
    \node(depth_mod)[right = \hgap of mid_of_inputs, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01720/pred_depth.png}};
    \node(depth_360)[right = \hgap of depth_mod, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/my360mvsnet_resnet_no_rotation/sample_01720/pred_depth.png}};
    \node(depth_erp)[right = \hgap of depth_360, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_erp/sample_01720/pred_depth.png}};
    \node(depth_cbm)[right = \hgap of depth_erp, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_cube/sample_01720/pred_depth.png}};
    
    \coordinate(mid_of_inputs) at ($(input_1.south west)!0.5!(input_1.south west -| input_2.south east)$);
    \node(gt)[below = \vgap of mid_of_inputs, style=res, anchor=north]{\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01720/gt_depth0.png}};
    \node(err_mod)[style=res, anchor=center] at (gt-|depth_mod){\includegraphics[width=\tgtwidth]{figures/results_matterport/mode/sample_01720/err_refined.jpg}};
    \node(err_360)[right = \hgap of err_mod, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/my360mvsnet_resnet_no_rotation/sample_01720/err_refined.jpg}};
    \node(err_erp)[right = \hgap of err_360, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_erp/sample_01720/err_refined.jpg}};
    \node(err_cbm)[right = \hgap of err_erp, style=res]{\includegraphics[width=\tgtwidth]{figures/results_matterport/ours_cube/sample_01720/err_refined.jpg}};

    \node(gt_lbl)[below = \vgap of gt, anchor=north]{Inputs and GT};
    \node(err_mod_lbl)[below = \vgap of err_mod, anchor=north]{MODE~\cite{Li_Jin2022MODE}};
    \node(err_360_lbl)[below = \vgap of err_360, anchor=north]{360MVSNet~\cite{chiu360mvsnet}};
    \node(err_erp_lbl)[below = \vgap of err_erp, anchor=north]{Ours with ERP};
    \node(err_cbm_lbl)[below = \vgap of err_cbm, anchor=north]{Ours with cubemap};

\end{tikzpicture}

